Batch SLAM with PMBM Data Association Sampling and Graph-Based Optimization

Simultaneous localization and mapping (SLAM) methods need to both solve the data association (DA) problem and the joint estimation of the sensor trajectory and the map, conditioned on a DA. In this paper, we propose a novel integrated approach to solve both the DA problem and the batch SLAM problem simultaneously, combining random finite set (RFS) theory and the graph-based SLAM approach. A sampling method based on the Poisson multi-Bernoulli mixture (PMBM) density is designed for dealing with the DA uncertainty, and a graph-based SLAM solver is applied for the conditional SLAM problem. In the end, a post-processing approach is applied to merge SLAM results from different iterations. Using synthetic data, it is demonstrated that the proposed SLAM approach achieves performance close to the posterior Cram\'er-Rao bound, and outperforms state-of-the-art RFS-based SLAM filters in high clutter and high process noise scenarios.

==> PCRB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=1.809in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ticklabel style={font=\Large},
ymin=0,
ymax=1.25,
yminorticks=true,
%ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={MAE/PEB [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large,legend columns=3}
]



\addplot [color=mycolor1, line width=2.0pt]
table[row sep=crcr]{%
1	0.329115798750277\\
2	0.25450765052488\\
3	0.266792530121479\\
4	0.237102957263112\\
5	0.236862878468914\\
6	0.266475108042213\\
7	0.260502058971092\\
8	0.286065011927385\\
9	0.283394095472154\\
10	0.287623417779019\\
11	0.287669360265205\\
12	0.240703118145424\\
13	0.256813063617578\\
14	0.268897013103315\\
15	0.258913710561553\\
16	0.291923995934201\\
17	0.259654717534275\\
18	0.266869148349839\\
19	0.297078896611332\\
20	0.308768477207626\\
21	0.310351774260241\\
22	0.293321227229279\\
23	0.264707814379237\\
24	0.282399466902986\\
25	0.257396220795871\\
26	0.258503209345715\\
27	0.26258038872981\\
28	0.260227107999406\\
29	0.287475322826636\\
30	0.3173877794565\\
31	0.28078777322624\\
32	0.275384533526158\\
33	0.278442962042752\\
34	0.28514434360295\\
35	0.280831210352693\\
36	0.246065723425138\\
37	0.230898581791878\\
38	0.254850608882532\\
39	0.297905982994521\\
40	0.308786362783943\\
};
\addlegendentry{Proposed}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
  1	0.592329091824408\\
2	0.694681738700614\\
3	0.649703386477434\\
4	0.669016009579981\\
5	0.560735904350104\\
6	0.581226353309038\\
7	0.583783539771509\\
8	0.633311858394694\\
9	0.621904784581231\\
10	0.655626421741157\\
11	0.640446196759431\\
12	0.64190672573224\\
13	0.706684750204142\\
14	0.68071292337803\\
15	0.662512887898333\\
16	0.697051676422405\\
17	0.711357021584589\\
18	0.772950374928163\\
19	0.784096451805851\\
20	0.777127334298392\\
21	0.807331780722879\\
22	0.791055558683666\\
23	0.754271693312575\\
24	0.763794783510083\\
25	0.770428838721113\\
26	0.786905904112921\\
27	0.800977871050762\\
28	0.852052717703908\\
29	0.834362607663019\\
30	0.868946378065818\\
31	0.861013937287324\\
32	0.924291386524485\\
33	0.857495766054371\\
34	0.813208582817518\\
35	0.785578688078645\\
36	0.783733815561572\\
37	0.780431533584956\\
38	0.766045312740655\\
39	0.605044748564125\\
40	0.531048577538176\\
};
\addlegendentry{EK-PMBM}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1 0.373863145114874 \\ 
2 0.475201136771880 \\ 
3 0.482399211676562 \\ 
4 0.499837825969880 \\ 
5 0.544687119634598 \\ 
6 0.553198717166770 \\ 
7 0.556302216327402 \\ 
8 0.636193658749928 \\ 
9 0.695933319260833 \\ 
10 0.662351849371729 \\ 
11 0.685585969813398 \\ 
12 0.706982833707582 \\ 
13 0.738465920509285 \\ 
14 0.697188978128301 \\ 
15 0.631656744931131 \\ 
16 0.631355998986593 \\ 
17 0.657458457606198 \\ 
18 0.725126439908584 \\ 
19 0.728620311255564 \\ 
20 0.709512326289621 \\ 
21 0.702833640765092 \\ 
22 0.691460928055581 \\ 
23 0.697766275148566 \\ 
24 0.675659815042117 \\ 
25 0.661613540480194 \\ 
26 0.666887886357519 \\ 
27 0.659440289481309 \\ 
28 0.764179975474465 \\ 
29 0.792755947757169 \\ 
30 0.768554886851691 \\ 
31 0.717013253015237 \\ 
32 0.816135077901149 \\ 
33 0.803854095499970 \\ 
34 0.816430060978351 \\ 
35 0.754981396400060 \\ 
36 0.766907532117125 \\ 
37 0.749336809637518 \\ 
38 0.774830741851127 \\ 
39 0.824122112137825 \\ 
40 0.724522383760577 \\ 
};
\addlegendentry{RBP-PHD}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1 0.373863145114874 \\ 
2 0.402027244576322 \\ 
3 0.410742732646126 \\ 
4 0.366864678248508 \\ 
5 0.428681300225854 \\ 
6 0.389360225404136 \\ 
7 0.358412773081595 \\ 
8 0.412442458126769 \\ 
9 0.406072130755841 \\ 
10 0.443899625765266 \\ 
11 0.458594706758836 \\ 
12 0.474022159747056 \\ 
13 0.471569847871372 \\ 
14 0.411353838876599 \\ 
15 0.420084929297364 \\ 
16 0.384521210137945 \\ 
17 0.375946826821379 \\ 
18 0.429045842995462 \\ 
19 0.391263085795651 \\ 
20 0.509749314128948 \\ 
21 0.453556283883019 \\ 
22 0.432384431487202 \\ 
23 0.420688621310665 \\ 
24 0.409979091980253 \\ 
25 0.382905292431813 \\ 
26 0.383512772799884 \\ 
27 0.396093625446079 \\ 
28 0.416914629571410 \\ 
29 0.425010260931833 \\ 
30 0.411076257121486 \\ 
31 0.421917901925686 \\ 
32 0.474440060414111 \\ 
33 0.417389884511459 \\ 
34 0.388569404706714 \\ 
35 0.369459052272692 \\ 
36 0.343324634921594 \\ 
37 0.345065643996477 \\ 
38 0.339719545554270 \\ 
39 0.313410782703606 \\ 
40 0.336737421246210 \\ 
};
\addlegendentry{RBP-PHD2}

\addplot [color=mycolor5, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1 0.332877834411985 \\ 
2 0.383673601829218 \\ 
3 0.373028304724987 \\ 
4 0.343760634137552 \\ 
5 0.349014004158465 \\ 
6 0.332300260206219 \\ 
7 0.326867039719854 \\ 
8 0.362212201393296 \\ 
9 0.346289615998398 \\ 
10 0.380883913534619 \\ 
11 0.385189143852696 \\ 
12 0.375386942864258 \\ 
13 0.359100304143953 \\ 
14 0.346374693715548 \\ 
15 0.343511792231103 \\ 
16 0.321997210506032 \\ 
17 0.332809052729327 \\ 
18 0.351251816472301 \\ 
19 0.347380372316787 \\ 
20 0.376965051634130 \\ 
21 0.386899704429813 \\ 
22 0.381285254041230 \\ 
23 0.363513924897195 \\ 
24 0.342105709149904 \\ 
25 0.341829934779741 \\ 
26 0.326220768997376 \\ 
27 0.331480012955888 \\ 
28 0.346140697896223 \\ 
29 0.353566437521872 \\ 
30 0.361071395198212 \\ 
31 0.374965365691035 \\ 
32 0.379022309637607 \\ 
33 0.355299381675252 \\ 
34 0.342905796990360 \\ 
35 0.332668469613309 \\ 
36 0.320170787258281 \\ 
37 0.318140878944951 \\ 
38 0.302921587218733 \\ 
39 0.257920255619278 \\ 
40 0.270722040629413 \\
};
\addlegendentry{PCRB filter}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	0.251578101968872\\
2	0.196911160887535\\
3	0.200039998715574\\
4	0.220108827287418\\
5	0.208987218366362\\
6	0.21519220604827\\
7	0.218730931336664\\
8	0.205775072678894\\
9	0.251345036979643\\
10	0.264842805605618\\
11	0.257829840568579\\
12	0.202572278279789\\
13	0.22250417595858\\
14	0.221011359271969\\
15	0.197096629237742\\
16	0.21935160095506\\
17	0.221268587223097\\
18	0.204560939202037\\
19	0.262312097866767\\
20	0.264356914910146\\
21	0.250397898530938\\
22	0.201461876709764\\
23	0.214338189366531\\
24	0.214010033683072\\
25	0.2053385028435\\
26	0.221578618703886\\
27	0.222605414630448\\
28	0.208585241670946\\
29	0.249925808158278\\
30	0.27284737850866\\
31	0.242833497353108\\
32	0.207556609875471\\
33	0.218731502860456\\
34	0.223043834860949\\
35	0.202698339233795\\
36	0.223411965139372\\
37	0.222984048330968\\
38	0.208906522945507\\
39	0.245472910869289\\
40	0.249861837746596\\
};
\addlegendentry{PCRB batch}



\end{axis}
\end{tikzpicture}%

==> compar_bar_bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.85\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Scenario I},{Scenario II},{Scenario III},{Scenario IV}},
ticklabel style={font=\large},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black},font=\large},
ylabel={UE clock bias RMSE [m]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.13\\
2	0.13\\
3	0.17\\
4	0.18\\ 
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Proposed}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.24\\
2	0.25\\
3	0.40\\
4	0.45\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMBM}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.25\\
2	0.24\\
3	0.44\\
4	0.44\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.20\\
2	0.20\\
3	0.25\\
4	0.27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD2}


\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.17\\
2.5	0.17\\
};
\addlegendentry{PCRB filter}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.10\\
2.5	0.10\\
};
\addlegendentry{PCRB batch}

\addplot [color=mycolor5, dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.21\\
4.5	0.21\\
};

\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.14\\
4.5	0.14\\
};


\end{axis}
\end{tikzpicture}%

==> compar_bar_heading.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.85\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Scenario I},{Scenario II},{Scenario III},{Scenario IV}},
ticklabel style={font=\large},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black},font=\large},
ylabel={UE heading RMSE [deg]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.11\\
2	0.11\\
3	0.19\\
4	0.19\\ 
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Proposed}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.25\\
2	0.27\\
3	0.35\\
4	0.40\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMBM}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.21\\
2	0.23\\
3	0.47\\
4	0.49\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.17\\
2	0.19\\
3	0.26\\
4	0.29\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD2}


\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.17\\
2.5	0.17\\
};
\addlegendentry{PCRB filter}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.11\\
2.5	0.11\\
};
\addlegendentry{PCRB batch}

\addplot [color=mycolor5, dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.25\\
4.5	0.25\\
};

\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.18\\
4.5	0.18\\
};


\end{axis}
\end{tikzpicture}%

==> compar_bar_mapping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.85\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Scenario I},{Scenario II},{Scenario III},{Scenario IV}},
ticklabel style={font=\large},
ymin=0,
ymax=1.25,
ylabel style={font=\color{white!15!black},font=\large},
ylabel={Landmark location RMSE [m]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.23\\
2	0.25\\
3	0.26\\
4	0.27\\ 
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Proposed}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.44\\
2	0.47\\
3	0.62\\
4	1.22\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMBM}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.37\\
2	0.37\\
3	0.67\\
4	0.68\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.26\\
2	0.27\\
3	0.28\\
4	0.31\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD2}


\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.23\\
2.5	0.23\\
};
\addlegendentry{PCRB filter}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.20\\
2.5	0.20\\
};
\addlegendentry{PCRB batch}

\addplot [color=mycolor5, dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.25\\
4.5	0.25\\
};

\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.22\\
4.5	0.22\\
};


\end{axis}
\end{tikzpicture}%

==> compar_bar_pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.85\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Scenario I},{Scenario II},{Scenario III},{Scenario IV}},
ticklabel style={font=\large},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black},font=\large},
ylabel={UE position RMSE [m]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.21\\
2	0.23\\
3	0.28\\
4	0.29\\ 
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Proposed}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.45\\
2	0.46\\
3	0.61\\
4	0.69\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMBM}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.39\\
2	0.38\\
3	0.69\\
4	0.69\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.32\\
2	0.32\\
3	0.38\\
4	0.41\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD2}


\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.29\\
2.5	0.29\\
};
\addlegendentry{PCRB filter}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.5	0.19\\
2.5	0.19\\
};
\addlegendentry{PCRB batch}

\addplot [color=mycolor5, dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.35\\
4.5	0.35\\
};

\addplot [color=mycolor5, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2.5	0.24\\
4.5	0.24\\
};


\end{axis}
\end{tikzpicture}%

==> compare_GOSPA_mapping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.85\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{Scenario I},{Scenario II},{Scenario III},{Scenario IV}},
ymin=0,
ymax=4,
ticklabel style={font=\large},
ylabel style={font=\color{white!15!black},font=\large},
ylabel={GOSPA [m]},
axis background/.style={fill=white},
legend style={at={(-0.15,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.1320\\
2	1.2709\\
3	1.3259\\
4	1.5483\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Proposed}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2.1318\\
2	2.4365\\
3	2.7762\\
4	3.841\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMBM}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.75\\
2	1.85\\
3	2.99\\
4	3.03\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.34\\
2	1.50\\
3	1.54\\
4	1.60\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{RBP-PHD2}




\end{axis}
\end{tikzpicture}%
